Randori: Local Differential Privacy for All

Polls are a common way of collecting data, including product reviews and feedback forms. However, few data collectors give upfront privacy guarantees. Additionally, when privacy guarantees are given upfront, they are often vague claims about 'anonymity'. Instead, we propose giving quantifiable privacy guarantees through the statistical notion of differential privacy. Nevertheless, privacy does not come for free. At the heart of differential privacy lies an inherent trade-off between accuracy and privacy that needs to be balanced. Thus, it is vital to properly adjust the accuracy-privacy trade-off before setting out to collect data. Altogether, getting started with differentially private data collection can be challenging. Ideally, a data analyst should not have to be concerned about all the details of differential privacy, but rather get differential privacy by design. Still, to the best of our knowledge, no tools for gathering poll data under differential privacy exists. Motivated by the lack of tools to gather poll data under differential privacy, we set out to engineer our own tool. Specifically, to make local differential privacy accessible for all, in this systems paper we present Randori, a set of novel open source tools for differentially private poll data collection. Randori is intended to help data analysts keep their focus on what data their poll is collecting, as opposed to how they should collect it. Our tools also allow the data analysts to analytically predict the accuracy of their poll. Furthermore, we show that differential privacy alone is not enough to achieve end-to-end privacy in a server-client setting. Consequently, we also investigate and mitigate implicit data leaks in Randori.

==> code/v1.tex <==
\begin{lstlisting}[language=javascript, numbers=left,xleftmargin=2em,frame=single,framexleftmargin=1.75em,label=code:v1,caption=Version 1, basicstyle=\fontsize{8}{9}\selectfont]
var answers = {};
fetch('/poll');
...
// Respondent answers poll
...
let reply = rr(answers);
fetch('/submit', {
  method: 'POST',
  body: JSON.stringify(reply)
});
\end{lstlisting}

==> code/v2.tex <==
\begin{lstlisting}[language=javascript, numbers=left,xleftmargin=2em,frame=single,framexleftmargin=1.75em,label=code:v2,caption=Version 2,basicstyle=\fontsize{8}{9}\selectfont]
var answers = {};
var timeout = 9000; //Example
fetch('/poll');
setTimeout(submit, timeout);
...
// Respondent answers poll
...
function submit(){
  let reply = rr(answers);
  fetch('/submit', {
    method: 'POST',
    body: JSON.stringify(reply)
  });
}
\end{lstlisting}

==> code/v3.tex <==
\begin{lstlisting}[language=javascript, numbers=left,xleftmargin=2em,frame=single,framexleftmargin=1.75em,label=code:v3-short,caption=Version 3,basicstyle=\fontsize{8}{9}\selectfont]
function submit(){
  for(answer in answers){
    if(answers[answer]==null){
      answers[answer]=random();
    }
  }
  let reply = rr(answers);
  fetch('/submit', {
    method: 'POST',
    body: JSON.stringify(reply)
  });
}
\end{lstlisting}

==> code/v4.tex <==
\begin{lstlisting}[language=javascript, numbers=left,xleftmargin=2em,frame=single,framexleftmargin=1.75em, label=code:v4-short,caption=Version 4,basicstyle=\fontsize{8}{9}\selectfont]
...
var shadow = {};
var random = {};
fetch('/poll');
for(question in poll){
  random[question]=random();
}
setTimeout(submit, timeout);
...
function submit(){
  for(answer in random){
    if(shadow[answer]==null){
      answers[answer]=
      random[answer];
    } else {
      answers[answer]=
      shadow[answer];
    }
  }
  //RR
}
\end{lstlisting}
